On the Robustness of Vision-Language Models in Zero-shot Privacy Classification

Automatic systems for document understanding require multimodal models that accurately identify sensitive visual content, even in the presence of image degradations. Instruction-following large Vision-Language Models (VLMs) are expected to generalise across domains and tasks without requiring any specific adaptation. In this work, we systematically analyse whether VLMs can be used reliably for image privacy classification in a zero-shot setup. We evaluate and compare the classification performance of three open-source VLMs against purposely built models on two public, standard benchmarks. We assess robustness to image degradations caused by perturbations such as compression, light variations, and random noise, and analyse inference speed and parameter count to deploy VLMs in privacy-aware document processing pipelines. Our results show that large VLMs are robust to input perturbations but are less accurate (and much slower) than smaller privacy models. Scaling alone is not sufficient, highlighting the advantages of models specifically designed for privacy classification.

==> tex/acc_eff_fig.tex <==
\newcommand{\plotTitleStrut}{\vphantom{Agjp}}
\pgfplotstableread{resources/acc_size_ipd.txt}\sizevsacc
\pgfplotstableread{resources/acc_size_privacyalert.txt}\sizevsaccprivacyalert
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}
        \begin{semilogxaxis}[
            axis lines*=left,
            width=0.3\columnwidth,
            height=0.3\columnwidth,
            xlabel={\# parameters},
            ylabel={BA (\%)},
            ymin=50, ymax=85,
            xmin=7500000,
            xtick={1000000,10000000,100000000,1000000000,10000000000},
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            tick label style={font=\scriptsize},
            title={\plotTitleStrut IPD},
            title style={
                font=\footnotesize,
                at={(axis description cs:0.5,0.96)},
                anchor=south
            },
            scatter/classes={
            a={mark=*,dc4},
            b={mark=*,dc5},
            c={mark=*,dc1},
            d={mark=*,dc2}
            }
        ]
        \addplot+[dashed, color=gray,mark=none] coordinates{(10000000,0) (10000000,100)};
        \addplot+[dashed, color=gray,mark=none] coordinates{(100000000,0) (100000000,100)};
        \addplot+[dashed, color=gray,mark=none] coordinates{(1000000000,0) (1000000000,100)};
        \addplot+[dashed, color=gray,mark=none] coordinates{(10000000000,0) (10000000000,100)};
        \addplot+[scatter, only marks, scatter src=explicit symbolic] table[x=size,y=ba, meta=label]{\sizevsacc};
        \end{semilogxaxis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \begin{semilogxaxis}[
            axis x line*=bottom,
            hide y axis,
            width=0.3\columnwidth,
            height=0.3\columnwidth,
            xlabel={\# parameters},
            ymin=50, ymax=85,
            xmin=7500000,
            xtick={1000000,10000000,100000000,1000000000,10000000000},
            yticklabels={},
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            tick label style={font=\scriptsize},
            title={\plotTitleStrut PrivacyAlert},
            title style={
                font=\footnotesize,
                at={(axis description cs:0.5,0.96)},
                anchor=south
            },
            scatter/classes={
            a={mark=*,dc4},
            b={mark=*,dc5},
            c={mark=*,dc1},
            d={mark=*,dc2}
            }
        ]
        \addplot+[dashed, color=gray,mark=none] coordinates{(10000000,0) (10000000,100)};
        \addplot+[dashed, color=gray,mark=none] coordinates{(100000000,0) (100000000,100)};
        \addplot+[dashed, color=gray,mark=none] coordinates{(1000000000,0) (1000000000,100)};
        \addplot+[dashed, color=gray,mark=none] coordinates{(10000000000,0) (10000000000,100)};
        \addplot+[scatter, only marks, scatter src=explicit symbolic] table[x=size,y=ba, meta=label]{\sizevsaccprivacyalert};
        \end{semilogxaxis}
    \end{tikzpicture}
    \hspace{0.115cm}
    \begin{tikzpicture}
        \begin{semilogxaxis}[
            hide y axis,
            axis x line*=bottom,
            width=0.3\columnwidth,
            height=0.3\columnwidth,
            xlabel={s/image},
            % ylabel={Balanced accuracy (\%)},
            ymin=50, ymax=85,
            xtick={0.001,0.01,0.1,1,10},
            xticklabels={,,0.1,1,10},
            yticklabels={},
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            tick label style={font=\scriptsize},
            title={\plotTitleStrut IPD},
            title style={
                font=\footnotesize,
                at={(axis description cs:0.5,0.98)},
                anchor=south
            },
            scatter/classes={
            a={mark=*,dc4},
            b={mark=*,dc5},
            c={mark=*,dc1},
            d={mark=*,dc2}
            }
        ]
        \addplot+[dashed, color=gray,mark=none] coordinates{(0.01,0) (0.01,100)};
        \addplot+[dashed, color=gray,mark=none] coordinates{(0.1,0) (0.1,100)};
        \addplot+[dashed, color=gray,mark=none] coordinates{(1,0) (1,100)};
        \addplot+[scatter, only marks, scatter src=explicit symbolic] table[x=speed-m,y=ba, meta=label]{\sizevsacc};
        \end{semilogxaxis}
    \end{tikzpicture}
    \hspace{0.275cm}
    \begin{tikzpicture}
        \begin{semilogxaxis}[
            axis x line*=bottom,
            hide y axis,
            width=0.3\columnwidth,
            height=0.3\columnwidth,
            xlabel={s/image},
            ymin=50, ymax=85,
            % xmin=7500000,
            xtick={0.001,0.01,0.1,1,10},
            xticklabels={,,0.1,1,10},
            yticklabels={},
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            tick label style={font=\scriptsize},
            title={\plotTitleStrut PrivacyAlert},
            title style={
                font=\footnotesize,
                at={(axis description cs:0.5,0.98)},
                anchor=south
            },
            scatter/classes={
                a={mark=*,dc4},
                b={mark=*,dc5},
                c={mark=*,dc1},
                d={mark=*,dc2}
            }
        ]
            \addplot+[dashed, color=gray,mark=none] coordinates{(0.01,0) (0.01,100)};
            \addplot+[dashed, color=gray,mark=none] coordinates{(0.1,0) (0.1,100)};
            \addplot+[dashed, color=gray,mark=none] coordinates{(1,0) (1,100)};
            \addplot+[scatter, only marks, scatter src=explicit symbolic] table[x=speed-m,y=ba, meta=label] {\sizevsaccprivacyalert};
        \end{semilogxaxis}
    \end{tikzpicture}
    \caption{Comparison of 
    \protect\tikz \protect\fill[dc1,fill=dc4] (1,1) circle (0.5ex);~Phi-3-V,
    \protect\tikz \protect\fill[dc2,fill=dc5] (1,1) circle (0.5ex);~MiniCPM,
    \protect\tikz \protect\fill[dc5,fill=dc1] (1,1) circle (0.5ex);~LLaVA,
    \protect\tikz \protect\fill[dc4,fill=dc2] (1,1) circle (0.5ex);~S2P
    in terms of balanced accuracy (BA) versus number of parameters (\# parameters) and inference speed (s/image). Best performance on the top-left corner. 
    % The dotted line indicates an increment of the magnitude order.
    % 1 in the order of magnitude of \# parameters or speed. 
    The x-axis uses a logarithmic scale.    
    }
    \label{fig:sizevsacc}
    % \vspace{-7pt}
\end{figure}

==> tex/robustness_comp_icpr.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% S2P files
\pgfplotstableread{resources/perturbations/s2p_privacyalert_compression.txt}\perturbejpeg
\pgfplotstableread{resources/perturbations/s2p_privacyalert_brightness.txt}\perturbegamma
\pgfplotstableread{resources/perturbations/sp2_privacyalert_saltnoise.txt}\saltnoise
\pgfplotstableread{resources/perturbations/s2p_privacyalert_gauss_noise.txt}\gaussnoise

% LLaVa files
\pgfplotstableread{resources/perturbations/llava_1.5_13b_NoQ_privacyalert_compression.txt}\perturbejpegllava
\pgfplotstableread{resources/perturbations/llava_1.5_13b_NoQ_privacyalert_brightness.txt}\perturbegammallava
\pgfplotstableread{resources/perturbations/llava_1.5_13b_NoQ_privacyalert_salt_noise.txt}\saltnoisellava
\pgfplotstableread{resources/perturbations/llava_1.5_13b_NoQ_privacyalert_gauss_noise.txt}\gaussnoisellava

% phi3vision files
\pgfplotstableread{resources/perturbations/phi3vision_privacyalert_compression.txt}\perturbejpegphi
\pgfplotstableread{resources/perturbations/phi3vision_privacyalert_brightness.txt}\perturbegammaphi
\pgfplotstableread{resources/perturbations/phi3vision_privacyalert_salt_noise.txt}\saltnoisephi
\pgfplotstableread{resources/perturbations/phi3vision_privacyalert_gauss_noise.txt}\gaussnoisephi


\begin{figure*}[t!]
    \centering
    \scriptsize

    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=4 by 3,
            horizontal sep=1.8em,
            vertical sep=1.8em,
        },
        width=0.18\textwidth,
        height=0.2\textwidth,
        scale only axis,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        xlabel near ticks,
        ylabel near ticks,
        title style={font=\scriptsize},
    ]

    % ============================================================
    % Row 1: Recall private
    % ============================================================

    % Row 1, Column 1: JPEG Compression
    \nextgroupplot[
        title={JPEG Compression},
        ylabel={Recall (private)},
        xmin=25, xmax=100,
        ymin=0, ymax=100,
        title style={font=\scriptsize, at = {(0.4, 1)}}
    ]
    \addplot+[solid, line width=0.75pt, color=dc2, mark=*, mark options={mark size=1.5pt, fill=dc2}]
        table[x=quality, y=R_1]{\perturbejpeg};
    \addplot+[solid, line width=0.75pt, color=dc1, mark=*, mark options={mark size=1.5pt, fill=dc1}]
        table[x=quality, y=R_1]{\perturbejpegllava};
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=quality, y=R_1]{\perturbejpegphi};

    % Row 1, Column 2: Illumination change
    \nextgroupplot[
        title={Illumination change},
        xmode=log,
        xmin=0.1, xmax=10,
        ymin=0, ymax=100,
        xtick={0.1,1,10},
        xticklabels={0.1,1,10},
        yticklabels={},
    ]
    \addplot+[solid, line width=0.75pt, color=dc2, mark=*, mark options={mark size=1.5pt, fill=dc2}]
        table[x=gamma, y=R_1]{\perturbegamma};
    \addplot+[solid, line width=0.75pt, color=dc1, mark=*, mark options={mark size=1.5pt, fill=dc1}]
        table[x=gamma, y=R_1]{\perturbegammallava};
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=gamma, y=R_1]{\perturbegammaphi};
    \addplot+[dashed, color=gray, mark=none]
        coordinates {(1,0) (1,100)};

    % Row 1, Column 3: Salt noise
    \nextgroupplot[
        title={Salt noise},
        xmin=145, xmax=260,
        ymin=0, ymax=100,
        xtick={150,175,200,225,255},
        yticklabels={},
        title style={font=\scriptsize, at = {(0.5, 1.021)}}
    ]
    \addplot+[solid, line width=0.75pt, color=dc2, mark=*, mark options={mark size=1.5pt, fill=dc2}]
        table[x=noise, y=R_1-m]{\saltnoise};
    \addplot+[solid, line width=0.75pt, color=dc1, mark=*, mark options={mark size=1.5pt, fill=dc1}]
        table[x=noise, y=R_1]{\saltnoisellava};
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=noise, y=R_1]{\saltnoisephi};

    % Row 1, Column 4: Gaussian noise
    \nextgroupplot[
        title={Gaussian noise},
        xmin=0, xmax=0.4,
        ymin=0, ymax=100,
        xtick={0.05,0.15,0.25,0.35,0.45},
        xticklabel style={/pgf/number format/.cd, fixed, precision=2},
        yticklabels={},
        title style={font=\scriptsize, at = {(0.5, 1.021)}}
    ]
    \addplot+[solid, line width=0.75pt, color=dc2, mark=*, mark options={mark size=1.5pt, fill=dc2}]
        table[x=noise, y=R_1-m]{\gaussnoise};
    \addplot+[solid, line width=0.75pt, color=dc1, mark=*, mark options={mark size=1.5pt, fill=dc1}]
        table[x=noise, y=R_1]{\gaussnoisellava};
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=noise, y=R_1]{\gaussnoisephi};


    % ============================================================
    % Row 2: BA
    % ============================================================

    % Row 2, Column 1: JPEG Compression
    \nextgroupplot[
        ylabel={BA (\%)},
        xmin=25, xmax=100,
        ymin=45, ymax=85,
    ]
    \addplot+[solid, line width=0.75pt, color=dc2, mark=*, mark options={mark size=1.5pt, fill=dc2}]
        table[x=quality, y=BA]{\perturbejpeg};
    \addplot+[solid, line width=0.75pt, color=dc1, mark=*, mark options={mark size=1.5pt, fill=dc1}]
        table[x=quality, y=BA]{\perturbejpegllava};
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=quality, y=BA]{\perturbejpegphi};

    % Row 2, Column 2: Illumination change
    \nextgroupplot[
        xmode=log,
        xmin=0.1, xmax=10,
        ymin=45, ymax=85,
        xtick={0.1,1,10},
        xticklabels={0.1,1,10},
        yticklabels={},
    ]
    \addplot+[solid, line width=0.75pt, color=dc2, mark=*, mark options={mark size=1.5pt, fill=dc2}]
        table[x=gamma, y=BA]{\perturbegamma};
    \addplot+[solid, line width=0.75pt, color=dc1, mark=*, mark options={mark size=1.5pt, fill=dc1}]
        table[x=gamma, y=BA]{\perturbegammallava};
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=gamma, y=BA]{\perturbegammaphi};
    \addplot+[dashed, color=gray, mark=none]
        coordinates {(1,0) (1,100)};

    % Row 2, Column 3: Salt noise
    \nextgroupplot[
        xmin=145, xmax=260,
        ymin=45, ymax=85,
        xtick={150,175,200,225,255},
        yticklabels={},
    ]
    \addplot+[solid, line width=0.75pt, color=dc2, mark=*, mark options={mark size=1.5pt, fill=dc2}]
        table[x=noise, y=BA-m]{\saltnoise};
    \addplot+[solid, line width=0.75pt, color=dc1, mark=*, mark options={mark size=1.5pt, fill=dc1}]
        table[x=noise, y=BA]{\saltnoisellava};
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=noise, y=BA]{\saltnoisephi};

    % Row 2, Column 4: Gaussian noise
    \nextgroupplot[
        xmin=0, xmax=0.4,
        ymin=45, ymax=85,
        xtick={0.05,0.15,0.25,0.35,0.45},
        xticklabel style={/pgf/number format/.cd, fixed, precision=2},
        yticklabels={},
    ]
    \addplot+[solid, line width=0.75pt, color=dc2, mark=*, mark options={mark size=1.5pt, fill=dc2}]
        table[x=noise, y=BA-m]{\gaussnoise};
    \addplot+[solid, line width=0.75pt, color=dc1, mark=*, mark options={mark size=1.5pt, fill=dc1}]
        table[x=noise, y=BA]{\gaussnoisellava};
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=noise, y=BA]{\gaussnoisephi};


    % ============================================================
    % Row 3: Ambiguous answers
    % ============================================================

    % Row 3, Column 1: JPEG Compression
    \nextgroupplot[
        xlabel={Quality},
        ylabel={\% A-ANS},
        xmin=25, xmax=100,
        ymin=0, ymax=35,
    ]
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=quality, y=AMB-P]{\perturbejpegphi};

    % Row 3, Column 2: Illumination change
    \nextgroupplot[
        xlabel={Gamma correction},
        xmode=log,
        xmin=0.1, xmax=10,
        ymin=0, ymax=35,
        xtick={0.1,1,10},
        xticklabels={0.1,1,10},
        yticklabels={},
    ]
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=gamma, y=AMB-P]{\perturbegammaphi};
    \addplot+[dashed, color=gray, mark=none]
        coordinates {(1,0) (1,100)};

    % Row 3, Column 3: Salt noise
    \nextgroupplot[
        xlabel={Intensity threshold},
        xmin=145, xmax=260,
        ymin=0, ymax=35,
        xtick={150,175,200,225,255},
        yticklabels={},
    ]
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=noise, y=AMB-P]{\saltnoisephi};

    % Row 3, Column 4: Gaussian noise
    \nextgroupplot[
        xlabel={Standard deviation},
        xmin=0, xmax=0.4,
        ymin=0, ymax=35,
        xtick={0.05,0.15,0.25,0.35,0.45},
        xticklabel style={/pgf/number format/.cd, fixed, precision=2},
        yticklabels={},
    ]
    \addplot+[solid, line width=0.75pt, color=dc4, mark=*, mark options={mark size=1.5pt, fill=dc4}]
        table[x=noise, y=AMB-P]{\gaussnoisephi};

    \end{groupplot}
    \end{tikzpicture}

    \caption{Robustness of LLaVA (\protect\tikz \protect\fill[dc1,fill=dc1] (1,1) circle (0.5ex);), 
    Phi-3-V (\protect\tikz \protect\fill[dc4,fill=dc4] (1,1) circle (0.5ex);), 
    and S2P (\protect\tikz \protect\fill[dc2,fill=dc2] (1,1) circle (0.5ex);) to perturbations applied to the images of the PrivacyAlert testing set~\cite{Zhao2022ICWSM_PrivacyAlert}. 
    \textit{First column}: lossy JPEG compression by varying the quality parameter when encoding the images. 
    \textit{Second column}: illumination changes by varying the brightness (gamma value) of the images. Note the logarithmic scale of the x-axis. The dashed line represents the gamma value of the original image not affected by any brightness perturbation ($\gamma=1$). 
    \textit{Third column}: salt pseudo-random noise added to the input image by preserving intensity noise values higher than a varying threshold. 
    \textit{Fourth column}: zero-mean Gaussian pseudo-random noise by varying the standard deviation of the generated noise. 
    For each noise, S2P is evaluated under 10 inference runs. 
    KEY -- BA:~Balanced accuracy, A-ANS:~ambiguous answers.}
    % \vspace{-7pt}
    \label{fig:imageperturcompression}
\end{figure*}
